On the recolorability of $(2K_2, K_4)$-free graphs

Given a graph $G$ and an integer $\ell>\chi(G)$, the reconfiguration graph of the $\ell$-colorings of $G$ has as its vertices as the proper $\ell$-colorings of $G$, with an edge between two colorings whenever they differ on exactly one vertex. We say that $G$ is \emph{recolorable} if this reconfiguration graph is connected for every $\ell>\chi(G)$. Belavadi and Cameron determined which $(F_1,F_2)$-free graphs are recolorable whenever $F_1$ and $F_2$ are graphs on at most four vertices, with the single exception of $(2K_2,K_4)$-free graphs. Gaspers and Huang showed such graphs are $4$-colorable. The $3$-colorable case within this class has also been resolved, leaving the open question of whether every $(2K_2,K_4)$-free graph with chromatic number $4$ is recolorable. In this paper, we provide evidence toward an affirmative answer by establishing recolorability for three subclasses: $(2K_2,K_4,C_5)$-free graphs, $(2K_2,K_4,H_a,H_b)$-free graphs for any distinct $a,b\in \{2,3,4\}$, and $(2K_2,K_4,H_4)$-free graphs containing an induced $W_5$, where $H_i$ denotes the unique $2K_2$-free graph obtained from a $W_5$ by keeping exactly $i$ edges from the universal vertex to the cycle.

==> starfish1.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}[
    line cap=round,
    line join=round,
    vertex/.style={circle, fill=black, inner sep=2.2pt},
    every path/.style={draw, line width=1pt}
]

\def\r{1.8}
\def\R{3.5}

%--------------------%
% Inner 5-cycle
%--------------------%
\coordinate (1) at (90:\r);
\coordinate (2) at (18:\r);
\coordinate (3) at (-54:\r);
\coordinate (4) at (-126:\r);
\coordinate (5) at (162:\r);

%--------------------%
% Outer 5-cycle
%--------------------%
\coordinate (y1) at (90:\R);
\coordinate (y2) at (18:\R);
\coordinate (y3) at (-54:\R);
\coordinate (y4) at (-126:\R);
\coordinate (y5) at (162:\R);

%--------------------%
% Inner cycle edges
%--------------------%
\draw (1) -- (2);
\draw (2) -- (3);
\draw (3) -- (4);
\draw (4) -- (5);
\draw (5) -- (1);

%--------------------%
% Outer cycle edges
% No Y-chords
%--------------------%
% \draw (y1) -- (y2);
% \draw (y2) -- (y3);
\draw (y3) -- (y4);
% \draw (y4) -- (y5);
% \draw (y5) -- (y1);

%--------------------%
% Edges from y_i to C
% y_i adjacent to i, i-2, i+2
%--------------------%
% \draw (y1) to (1);
% \draw[bend left = 10] (y1) to (3);
% \draw[bend left = -10] (y1) to (4);

% \draw (y2) to (2);
% \draw[bend left = 10] (y2) to (4);
% \draw[bend left = -10] (y2) to (5);

\draw (y3) to (3);
\draw[bend left = 10] (y3) to (5);
\draw[bend left = -10] (y3) to (1);

\draw (y4) to (4);
\draw[bend left = 10] (y4) to (1);
\draw[bend left = -10] (y4) to (2);

% \draw (y5) to (5);
% \draw[bend left = 10] (y5) to (2);
% \draw[bend left = -10] (y5) to (3);

\draw (0,0) to (1);
\draw (0,0) to (2);
\draw (0,0) to (3);
\draw (0,0) to (4);
\draw (0,0) to (5);


%--------------------%
% Vertices
%--------------------%
\node[vertex] at (1) {};
\node[vertex] at (2) {};
\node[vertex] at (3) {};
\node[vertex] at (4) {};
\node[vertex] at (5) {};


\node[vertex] at (y3) {};
\node[vertex] at (y4) {};


\node[vertex] at (0,0) {};

% \node at (0,-4) {\LARGE{$S_1$}};


\end{tikzpicture}

\end{document}

==> starfish2.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}[
    line cap=round,
    line join=round,
    vertex/.style={circle, fill=black, inner sep=2.2pt},
    every path/.style={draw, line width=1pt}
]

\def\r{1.8}
\def\R{3.5}

%--------------------%
% Inner 5-cycle
%--------------------%
\coordinate (1) at (90:\r);
\coordinate (2) at (18:\r);
\coordinate (3) at (-54:\r);
\coordinate (4) at (-126:\r);
\coordinate (5) at (162:\r);

%--------------------%
% Outer 5-cycle
%--------------------%
\coordinate (y1) at (90:\R);
\coordinate (y2) at (18:\R);
\coordinate (y3) at (-54:\R);
\coordinate (y4) at (-126:\R);
\coordinate (y5) at (162:\R);

%--------------------%
% Inner cycle edges
%--------------------%
\draw (1) -- (2);
\draw (2) -- (3);
\draw (3) -- (4);
\draw (4) -- (5);
\draw (5) -- (1);

%--------------------%
% Outer cycle edges
% No Y-chords
%--------------------%
\draw (y1) -- (y2);
\draw (y2) -- (y3);
\draw (y3) -- (y4);
\draw (y4) -- (y5);
\draw (y5) -- (y1);

%--------------------%
% Edges from y_i to C
% y_i adjacent to i, i-2, i+2
%--------------------%
\draw (y1) to (1);
\draw[bend left = 10] (y1) to (3);
\draw[bend left = -10] (y1) to (4);

\draw (y2) to (2);
\draw[bend left = 10] (y2) to (4);
\draw[bend left = -10] (y2) to (5);

\draw (y3) to (3);
\draw[bend left = 10] (y3) to (5);
\draw[bend left = -10] (y3) to (1);

\draw (y4) to (4);
\draw[bend left = 10] (y4) to (1);
\draw[bend left = -10] (y4) to (2);

\draw (y5) to (5);
\draw[bend left = 10] (y5) to (2);
\draw[bend left = -10] (y5) to (3);

%--------------------%
% Vertices
%--------------------%
\node[vertex] at (1) {};
\node[vertex] at (2) {};
\node[vertex] at (3) {};
\node[vertex] at (4) {};
\node[vertex] at (5) {};

\node[vertex] at (y1) {};
\node[vertex] at (y2) {};
\node[vertex] at (y3) {};
\node[vertex] at (y4) {};
\node[vertex] at (y5) {};

% \node at (0,-4) {\LARGE{$S_1$}};

\end{tikzpicture}

\end{document}

==> starfish3.tex <==
\documentclass[tikz,border=8pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}

\begin{document}

\begin{tikzpicture}[
    line cap=round,
    line join=round,
    cycleedge/.style={draw, line width=1.3pt},
    mainedge/.style={draw, line width=1.7pt},
    chordedge/.style={draw, line width=1.25pt},
    blob/.style={draw=black!50, fill=gray!10, line width=1pt},
    cyclev/.style={
        circle,
        fill=black,
        draw=black,
        minimum size=18pt,
        inner sep=0pt,
        text=white,
        font=\scriptsize\bfseries
    },
    yv/.style={
        circle,
        fill=black,
        draw=black,
        minimum size=15pt,
        inner sep=0pt,
        text=white,
        font=\scriptsize\bfseries
    }
]

\def\r{2.15}
\def\R{5.00}
\def\d{0.42}
\def\A{7.25}

%------------------------------------------------
% Core coordinates
%------------------------------------------------
\foreach \i/\ang in {
    1/90,
    2/18,
    3/-54,
    4/-126,
    5/162
}{
    \coordinate (c\i) at (\ang:\r);             % cycle vertex
    \coordinate (b\i) at (\ang:\R);             % blob center
    \coordinate (p\i) at ($(b\i)+(\ang+90:\d)$); % Y_i^+
    \coordinate (m\i) at ($(b\i)+(\ang-90:\d)$); % Y_i^-
}

%------------------------------------------------
% Outer petal apex points
% Each chord from Y_i^+ to Y_{i+2}^- peaks near Y_{i+1}
%------------------------------------------------
\coordinate (a13) at (18:\A);
\coordinate (a24) at (-54:\A);
\coordinate (a35) at (-126:\A);
\coordinate (a41) at (162:\A);
\coordinate (a52) at (90:\A);

%------------------------------------------------
% Inner 5-cycle
%------------------------------------------------
\draw[cycleedge] (c1) -- (c2);
\draw[cycleedge] (c2) -- (c3);
\draw[cycleedge] (c3) -- (c4);
\draw[cycleedge] (c4) -- (c5);
\draw[cycleedge] (c5) -- (c1);

%------------------------------------------------
% Blob-to-blob edges
%------------------------------------------------
\draw[mainedge] (b1) .. controls (72:5.55)   and (36:5.55)   .. (b2);
\draw[mainedge] (b2) .. controls (0:5.55)    and (-36:5.55)  .. (b3);
\draw[mainedge] (b3) .. controls (-72:5.55)  and (-108:5.55) .. (b4);
\draw[mainedge] (b4) .. controls (-144:5.55) and (180:5.55)  .. (b5);
\draw[mainedge] (b5) .. controls (144:5.55)  and (108:5.55)  .. (b1);

%------------------------------------------------
% Blob-to-cycle edges
%------------------------------------------------
\draw[mainedge] (b1) -- (c1);
\draw[mainedge] (b1) to[bend left=8]  (c3);
\draw[mainedge] (b1) to[bend right=8] (c4);

\draw[mainedge] (b2) -- (c2);
\draw[mainedge] (b2) to[bend left=8]  (c4);
\draw[mainedge] (b2) to[bend right=8] (c5);

\draw[mainedge] (b3) -- (c3);
\draw[mainedge] (b3) to[bend left=8]  (c5);
\draw[mainedge] (b3) to[bend right=8] (c1);

\draw[mainedge] (b4) -- (c4);
\draw[mainedge] (b4) to[bend left=8]  (c1);
\draw[mainedge] (b4) to[bend right=8] (c2);

\draw[mainedge] (b5) -- (c5);
\draw[mainedge] (b5) to[bend left=8]  (c2);
\draw[mainedge] (b5) to[bend right=8] (c3);

%------------------------------------------------
% Blobs
%------------------------------------------------
\foreach \i/\ang in {
    1/90,
    2/18,
    3/-54,
    4/-126,
    5/162
}{
    \begin{scope}[rotate around={\ang+90:(b\i)}]
        \filldraw[blob] (b\i) ellipse[x radius=1.08cm, y radius=0.70cm];
    \end{scope}
}

%------------------------------------------------
% Outer petal apex points
% Each apex sits above the intermediate blob
% Increase/decrease \A to make the petals taller/flatter
%------------------------------------------------
\def\A{7.55}

\coordinate (a13) at (18:\A);
\coordinate (a24) at (-54:\A);
\coordinate (a35) at (-126:\A);
\coordinate (a41) at (162:\A);
\coordinate (a52) at (90:\A);

%------------------------------------------------
% Y-chords
% Smooth petals, preserving the previous shape but with
% more symmetric endpoint directions at + and - vertices.
%------------------------------------------------
\draw[chordedge]
    (p1) to[out=45,in=112,looseness=.95] (a13)
         to[out=-68,in=-45,looseness=.95] (m3);

\draw[chordedge]
    (p2) to[out=-27,in=40,looseness=.95] (a24)
         to[out=-140,in=-117,looseness=.95] (m4);

\draw[chordedge]
    (p3) to[out=-99,in=-32,looseness=.95] (a35)
         to[out=148,in=171,looseness=.95] (m5);

\draw[chordedge]
    (p4) to[out=-171,in=-104,looseness=.95] (a41)
         to[out=76,in=99,looseness=.95] (m1);

\draw[chordedge]
    (p5) to[out=117,in=-176,looseness=.95] (a52)
         to[out=4,in=27,looseness=.95] (m2);
%------------------------------------------------
% Inner cycle vertices
%------------------------------------------------
\node[cyclev] at (c1) {1};
\node[cyclev] at (c2) {2};
\node[cyclev] at (c3) {3};
\node[cyclev] at (c4) {4};
\node[cyclev] at (c5) {5};

%------------------------------------------------
% Plus/minus vertices
%------------------------------------------------
\node[yv] at (p1) {$+$};
\node[yv] at (m1) {$-$};

\node[yv] at (p2) {$+$};
\node[yv] at (m2) {$-$};

\node[yv] at (p3) {$+$};
\node[yv] at (m3) {$-$};

\node[yv] at (p4) {$+$};
\node[yv] at (m4) {$-$};

\node[yv] at (p5) {$+$};
\node[yv] at (m5) {$-$};

%------------------------------------------------
% Label
%------------------------------------------------


\end{tikzpicture}

\end{document}

==> wheel-subgraphs.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}

\begin{document}

\begin{tikzpicture}[
    vtx/.style={circle, fill=black, inner sep=1.8pt},
    edge/.style={line width=1pt},
    graphlabel/.style={font=\large}
]

\def\r{1.15}
\def\sep{3.4}

% Coordinates for each graph.
% Vertex 0 is at 90 degrees, then vertices 1,2,3,4 go clockwise.
\foreach \x/\name in {0/C_5,1/H_2,2/H_3,3/H_4,4/W_5} {

    \coordinate (c\x) at ({\x*\sep},0);

    \coordinate (v\x-0) at ($(c\x)+(90:\r)$);
    \coordinate (v\x-1) at ($(c\x)+(18:\r)$);
    \coordinate (v\x-2) at ($(c\x)+(-54:\r)$);
    \coordinate (v\x-3) at ($(c\x)+(-126:\r)$);
    \coordinate (v\x-4) at ($(c\x)+(162:\r)$);

    % Cycle edges
    \draw[edge] (v\x-0) -- (v\x-1) -- (v\x-2) -- (v\x-3) -- (v\x-4) -- cycle;

    % Cycle vertices
    \foreach \i in {0,1,2,3,4} {
        \node[vtx] at (v\x-\i) {};
    }

    % Label
    \node[graphlabel] at ($(c\x)+(0,-1.75)$) {$\name$};
}

% Central vertices for H_2, H_3, H_4, and W_5
\foreach \x in {1,2,3,4} {
    \node[vtx] (u\x) at (c\x) {};
}

% H_2 spokes: to -1 and +1 mod 5, namely 4 and 1
\draw[edge] (u1) -- (v1-4);
\draw[edge] (u1) -- (v1-1);

% H_3 spokes: to 0, 2, and -2 mod 5, namely 0,2,3
\draw[edge] (u2) -- (v2-0);
\draw[edge] (u2) -- (v2-2);
\draw[edge] (u2) -- (v2-3);

% H_4 spokes: all but 0, namely 1,2,3,4
\draw[edge] (u3) -- (v3-1);
\draw[edge] (u3) -- (v3-2);
\draw[edge] (u3) -- (v3-3);
\draw[edge] (u3) -- (v3-4);

% W_5 spokes: all five cycle vertices
\foreach \i in {0,1,2,3,4} {
    \draw[edge] (u4) -- (v4-\i);
}

\end{tikzpicture}

\end{document}
